Pinaka: Symbolic Execution meets Incremental Solving (Competition Contribution)

Many modern-day solvers offer functionality for incremental SAT solving, which preserves the state of the solver across invocations. This is beneficial when multiple, closely related SAT queries need to be fed to the solver. Pinaka is a symbolic execution engine which makes aggressive use of incremental SAT solving coupled with eager state infeasibility checks. It is built on top of the CProver/Symex framework. Pinaka supports both Breadth First Search and Depth First Search as state exploration strategies along with partial and full incremental modes. For SVCOMP 2019, Pinaka is configured to use partial incremental mode with Depth First Search strategy.

==> fig-architecture.tex <==
\tikzstyle{outliner} = [sensor, text width=10em, fill=red!20, 
    minimum height=6em, rounded corners, dashed]
\tikzstyle{frame}=[draw, fill=blue!20, text width=8em, 
    text centered, minimum height=2.5em, node distance=9em]
\tikzstyle{inout}=[draw, fill=green!20, text width=5em, 
    text centered, minimum height=2.5em, rounded corners, node distance=5em]
\tikzstyle{frame-special}=[draw, fill=red!20, text width=5em, 
    text centered, minimum height=2.5em, node distance=9em]
\tikzstyle{frame}=[draw, fill=blue!20, text width=8em, 
    text centered, minimum height=2.5em, node distance=7em]    
\begin{tikzpicture}
%\node (pinaka-main) [outliner]  {Pinaka-Architecture};
\node (cbmc) [frame] {\cprover/\symex Framework};
%\node (symex) [frame, right of=cbmc] {\symex Framework};
\node (pinaka) [frame-special, right of=cbmc] {\toolname};
\node (glucose) [frame, below of=pinaka, yshift=0.7em] {Solver};
\node (outline)[fit=(cbmc)(pinaka), draw, rectangle, inner sep=0.5cm, dashed,minimum height=8em]{};
\node [draw=none,fill=none,above of=outline, yshift=0.2em](stack){\textit{Framework Stack}};
\node (input) [inout, left of=cbmc, xshift=-5em]{C Program};
\node (output) [inout, right of=pinaka, xshift=5em]{Verification Outcome};
%\node (aux) [coordinate, left of=symex, xshift=-3em, yshift=-1em]{};

%\draw [<->] (cbmc) -- (symex);
\draw [<->] (cbmc) -- (pinaka);
\draw [<->] ([xshift=0.4em]pinaka.south) -- ([xshift=0.4em]glucose.north);
%\draw [<-] (pinaka) -- (aux);
%\draw [<-, dashed] (cbmc) -- (aux);
%\draw [->] (aux) -- (glucose);
\draw [->] (cbmc.south) to [out=-40, in=-150] node[above, above, xshift=0.2em, yshift=-1.5em] {GOTO Program} (pinaka.south);
\draw [->, very thick] (input) -- (cbmc);
\draw [->, very thick] (pinaka) -- (output);
\end{tikzpicture}


==> fig-incrementalmodes.tex <==
\begin{tikzpicture}[nodes={draw, circle},->]
\tikzset{
 rootnode/.style={circle,draw,fill=black},
 statenode/.style={circle, draw},
 statenodeb/.style={circle,draw,fill=black!20}
 }

\node[rootnode] {}
            child{node [statenode] {$b_1$} edge from parent [->, dashed]
            child{node [statenode, solid]{$s_1$} edge from parent [->, solid]
                child{node [statenode,solid] {$b_2$} edge from parent [->, solid]
                    child{node [statenode] {$s_3$} edge from parent [->]}
                    child{node [statenode] {$s_4$} edge from parent [->]}}}
            child{node [statenodeb, solid] {$s_2$} edge from parent [->, solid]}};
                    
\end{tikzpicture}

